AGN STORM 2. XI. Spectroscopic reverberation mapping of the hot dust in Mrk 817

The AGN Space Telescope and Optical Reverberation Mapping 2 (STORM 2) campaign targeted Mrk 817 with intensive multi-wavelength monitoring and found its soft X-ray emission to be strongly absorbed. We present results from 157 near-IR spectra with an average cadence of a few days. Whereas the hot dust reverberation signal as tracked by the continuum flux does not have a clear response, we recover a dust reverberation radius of $\sim 90$ light-days from the blackbody dust temperature light-curve. This radius is consistent with previous photometric reverberation mapping results when Mrk 817 was in an unobscured state. The heating/cooling process we observe indicates that the inner limit of the dusty torus is set by a process other than sublimation, rendering it a luminosity-invariant `dusty wall' of a carbonaceous composition. Assuming thermal equilibrium for dust optically thick to the incident radiation, we derive a luminosity of $\sim 6 \times 10^{44}$ erg s$^{-1}$ for the source heating it. This luminosity is similar to that of the obscured spectral energy distribution, assuming a disk with an Eddington accretion rate of $\dot{m} \sim 0.2$. Alternatively, the dust is illuminated by an unobscured lower luminosity disk with $\dot{m} \sim 0.1$, which permits the UV/optical continuum lags in the high-obscuration state to be dominated by diffuse emission from the broad-line region. Finally, we find hot dust extended on scales $> 140-350$ pc, associated with the rotating disk of ionised gas we observe in spatially-resolved [SIII] $\lambda 9531$ images. Its likely origin is in the compact bulge of the barred spiral host galaxy, where it is heated by a nuclear starburst.

==> (inline-0) <==
\begin{deluxetable*}{lclclrr}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\decimalcolnumbers
\tablecaption{\label{obslog} 
Details of the near-IR spectroscopic observations}
\tablehead{
\colhead{Observation} & \colhead{MJD} & \colhead{Telescope} & \colhead{Airmass} & \colhead{Aperture} & \multicolumn{2}{c}{Continuum S/N} \\
\colhead{Date} & & & & \colhead{(arcsec$^2$)} & \colhead{$H$} & \colhead{$K$}
}
\startdata
2020 Dec  3 & 59186.489913 & ARC          & 1.933 & $1.1 \times 12.0$&  26 &  65 \\
2020 Dec  8 & 59191.498293 & ARC          & 1.733 & $1.1 \times 4.0$ &  78 & 195 \\
2020 Dec 17 & 59200.496114 & ARC          & 1.574 & $1.1 \times 4.0$ &  65 & 146 \\
2020 Dec 21 & 59204.474775 & ARC          & 1.644 & $1.1 \times 4.0$ &  86 & 192 \\
2020 Dec 24 & 59207.441057 & ARC          & 1.848 & $1.1 \times 10.0$&  38 &  64 \\
2020 Dec 26 & 59209.431358 & ARC          & 1.889 & $1.1 \times 7.0$ &  61 & 108 \\
2020 Dec 28 & 59211.453525 & ARC          & 1.657 & $1.1 \times 5.0$ &  60 &  97 \\
2021 Jan  1 & 59215.485787 & ARC          & 1.411 & $1.1 \times 5.0$ &  55 &  93 \\
2021 Jan  3 & 59217.529874 & ARC          & 1.240 & $1.1 \times 6.0$ &  62 & 135 \\
2021 Jan  5 & 59219.517006 & ARC          & 1.260 & $1.1 \times 4.0$ &  58 & 106 \\
2021 Jan  8 & 59222.534499 & ARC          & 1.200 & $1.1 \times 4.0$ &  42 &  97 \\
2021 Jan 11 & 59225.525194 & ARC          & 1.202 & $1.1 \times 6.0$ &  46 &  73 \\
2021 Jan 14 & 59228.566725 & Gemini North & 1.389 & $0.45 \times 3.0$& 163 &  94 \\
2021 Jan 18 & 59232.440119 & Gemini North & 1.375 & $0.45 \times 2.7$&  87 & 101 \\
2021 Jan 18 & 59232.527142 & ARC          & 1.165 & $1.1 \times 4.0$ &  50 &  71 \\
2021 Jan 21 & 59235.557768 & Gemini North & 1.443 & $0.45 \times 2.8$&  58 &  33 \\
2021 Jan 29 & 59243.634889 & Gemini North & 1.312 & $0.45 \times 2.8$& 157 & 209 \\
2021 Jan 30 & 59244.524594 & ARC          & 1.134 & $1.1 \times 6.0$ &  37 &  80 \\
2021 Feb  1 & 59246.497863 & ARC          & 1.154 & $1.1 \times 4.0$ &  60 & 118 \\
2021 Feb  1 & 59246.566277 & Gemini North & 1.304 & $0.45 \times 2.8$& 167 & 228 \\
2021 Feb  3 & 59248.521943 & ARC          & 1.129 & $1.1 \times 4.0$ &  65 &  81 \\
2021 Feb  7 & 59252.518940 & ARC          & 1.125 & $1.1 \times 4.0$ &  70 & 139 \\
2021 Feb  7 & 59252.621378 & Gemini North & 1.303 & $0.45 \times 2.6$& 187 & 156 \\
2021 Feb 10 & 59255.515456 & ARC          & 1.124 & $1.1 \times 4.0$ &  60 &  62 \\
2021 Feb 11 & 59256.599316 & Gemini North & 1.283 & $0.45 \times 2.7$&  87 & 189 \\
2021 Feb 12 & 59257.616983 & IRTF         & 1.295 & $0.3 \times 2.4$ &  98 & 113 \\
2021 Feb 15 & 59260.466864 & Gemini North & 1.283 & $0.45 \times 2.8$& 159 & 180 \\
2021 Feb 21 & 59266.181760 & Gemini North & 1.414 & $0.45 \times 2.9$& 154 & 120 \\
2021 Feb 23 & 59268.536667 & Gemini North & 1.371 & $0.45 \times 3.1$& 123 & 179 \\
2021 Feb 26 & 59271.507662 & ARC          & 1.130 & $1.1 \times 6.0$ &  60 & 124 \\
2021 Feb 28 & 59273.431447 & Gemini North & 1.541 & $0.45 \times 2.9$& 159 & 200 \\
2021 Mar  2 & 59275.498602 & ARC          & 1.130 & $1.1 \times 4.0$ &  60 &  87 \\
2021 Mar  3 & 59276.433178 & Gemini North & 1.717 & $0.45 \times 2.7$& 154 & 161 \\
2021 Mar  5 & 59278.496325 & IRTF         & 1.424 & $0.3 \times 2.8$ &  96 & 104 \\
2021 Mar  8 & 59281.311773 & ARC          & 1.386 & $1.1 \times 5.0$ &  83 & 112 \\
2021 Mar 11 & 59284.314307 & ARC          & 1.342 & $1.1 \times 4.0$ &  49 &  51 \\
2021 Mar 17 & 59290.444253 & Gemini North & 1.347 & $0.45 \times 3.1$& 133 & 162 \\
2021 Mar 18 & 59291.488582 & ARC          & 1.164 & $1.1 \times 4.0$ &  50 &  96 \\
2021 Mar 19 & 59292.437922 & IRTF         & 1.502 & $0.3 \times 2.6$ & 119 &  95 \\
2021 Mar 21 & 59294.291539 & Gemini North & 1.310 & $0.45 \times 3.1$&  87 & 211 \\
2021 Mar 21 & 59294.315105 & ARC          & 1.253 & $1.1 \times 5.0$ &  72 & 111 \\
2021 Mar 23 & 59296.480922 & ARC          & 1.173 & $1.1 \times 4.0$ &  74 &  90 \\
2021 Mar 26 & 59299.435555 & IRTF         & 1.435 & $0.3 \times 2.4$ & 111 & 134 \\
2021 Mar 26 & 59299.473018 & ARC          & 1.174 & $1.1 \times 5.0$ &  75 & 115 \\
2021 Mar 27 & 59300.485257 & Gemini North & 1.285 & $0.45 \times 2.9$&  31 &  33 \\
2021 Mar 28 & 59301.310533 & ARC          & 1.217 & $1.1 \times 4.0$ &  81 & 103 \\
2021 Mar 31 & 59304.350942 & Gemini North & 1.286 & $0.45 \times 2.7$& 108 & 140 \\
2021 Apr  1 & 59305.299638 & ARC          & 1.217 & $1.1 \times 5.0$ &  78 & 125 \\
2021 Apr  3 & 59307.406529 & IRTF         & 1.462 & $0.3 \times 2.4$ & 129 & 123 \\
2021 Apr  5 & 59309.317003 & ARC          & 1.166 & $1.1 \times 4.0$ &  81 & 106 \\
2021 Apr  7 & 59311.367709 & Gemini North & 1.600 & $0.45 \times 2.4$& 138 & 163 \\
2021 Apr  8 & 59312.317659 & ARC          & 1.154 & $1.1 \times 4.0$ &  66 & 106 \\
2021 Apr  9 & 59313.458703 & IRTF         & 1.300 & $0.3 \times 2.4$ & 118 & 125 \\
2021 Apr 12 & 59316.313842 & ARC          & 1.146 & $1.1 \times 4.0$ &  38 &  62 \\
2021 Apr 13 & 59317.529240 & Gemini North & 1.320 & $0.45 \times 2.9$& 144 & 280 \\
2021 Apr 16 & 59320.575003 & Gemini North & 1.610 & $0.45 \times 2.4$& 126 & 168 \\
2021 Apr 19 & 59323.407210 & IRTF         & 1.336 & $0.3 \times 2.6$ & 103 & 111 \\
2021 Apr 20 & 59324.307978 & ARC          & 1.132 & $1.1 \times 4.0$ & 108 & 149 \\
2021 Apr 22 & 59326.267938 & Gemini North & 1.289 & $0.45 \times 2.6$& 148 & 214 \\
2021 Apr 22 & 59326.309846 & ARC          & 1.128 & $1.1 \times 5.0$ &  66 & 112 \\
2021 Apr 24 & 59328.086892 & Gemini North & 1.457 & $0.45 \times 2.7$& 114 & 209 \\
2021 Apr 24 & 59328.311847 & ARC          & 1.125 & $1.1 \times 4.0$ &  71 &  86 \\
2021 Apr 26 & 59330.312770 & ARC          & 1.123 & $1.1 \times 5.0$ &  60 &  75 \\
2021 Apr 28 & 59332.374916 & IRTF         & 1.352 & $0.3 \times 2.6$ & 109 & 122 \\
2021 May  2 & 59335.136032 & Gemini North & 1.426 & $0.45 \times 3.1$& 100 & 136 \\
2021 May  2 & 59336.311196 & ARC          & 1.123 & $1.1 \times 4.0$ &  51 &  94 \\
2021 May  5 & 59339.316491 & ARC          & 1.127 & $1.1 \times 4.0$ &  78 & 117 \\
2021 May  5 & 59339.403981 & IRTF         & 1.288 & $0.3 \times 2.6$ &  58 &  81 \\
2021 May  7 & 59341.315715 & ARC          & 1.129 & $1.1 \times 6.0$ &  50 & 101 \\
2021 May  8 & 59342.266296 & Gemini North & 1.357 & $0.45 \times 3.0$&  76 &  91 \\
2021 May 11 & 59345.320354 & ARC          & 1.140 & $1.1 \times 4.0$ &  70 &  59 \\
2021 May 11 & 59345.399759 & IRTF         & 1.284 & $0.3 \times 2.5$ &  88 & 122 \\
2021 May 12 & 59346.478415 & Gemini North & 1.808 & $0.45 \times 2.8$& 123 & 111 \\
2021 May 14 & 59348.312545 & ARC          & 1.141 & $1.1 \times 5.2$ &  62 &  73 \\
2021 May 16 & 59350.373555 & Gemini North & 1.294 & $0.45 \times 2.4$& 156 & 203 \\
2021 May 17 & 59351.314932 & ARC          & 1.152 & $1.1 \times 5.0$ &  67 & 115 \\
2021 May 19 & 59353.256412 & IRTF         & 1.575 & $0.3 \times 2.8$ & 115 & 157 \\
2021 May 20 & 59354.307379 & ARC          & 1.152 & $1.1 \times 4.0$ &  91 & 110 \\
2021 May 20 & 59354.482921 & Gemini North & 1.476 & $0.45 \times 2.7$& 134 & 262 \\
2021 May 23 & 59357.308623 & ARC          & 1.165 & $1.1 \times 7.0$ &  46 &  77 \\
2021 May 25 & 59359.174091 & Gemini North & 1.341 & $0.45 \times 2.9$& 154 & 147 \\
2021 May 25 & 59359.305704 & ARC          & 1.168 & $1.1 \times 4.0$ &  93 & 157 \\
2021 May 26 & 59360.226088 & IRTF         & 1.641 & $0.3 \times 3.4$ &  56 &  87 \\
2021 May 29 & 59363.317309 & ARC          & 1.208 & $1.1 \times 5.0$ &  65 & 126 \\
2021 May 31 & 59365.334608 & ARC          & 1.263 & $1.1 \times 4.0$ &  69 & 113 \\
2021 Jun  3 & 59368.261079 & IRTF         & 1.391 & $0.3 \times 2.9$ & 107 & 112 \\
2021 Jun  8 & 59373.317775 & Gemini North & 1.361 & $0.45 \times 2.9$&  95 & 208 \\
2021 Jun 10 & 59375.254273 & ARC          & 1.158 & $1.1 \times 4.0$ &  58 &  87 \\
2021 Jun 10 & 59375.286460 & Gemini North & 1.283 & $0.45 \times 2.9$& 156 & 219 \\
2021 Jun 12 & 59377.269023 & IRTF         & 1.320 & $0.3 \times 2.8$ & 127 & 155 \\
2021 Jun 14 & 59379.254585 & ARC          & 1.173 & $1.1 \times 4.0$ &  76 &  79 \\
2021 Jun 15 & 59380.258106 & Gemini North & 1.308 & $0.45 \times 3.1$& 120 & 167 \\
2021 Jun 17 & 59382.367125 & Gemini North & 1.382 & $0.45 \times 3.2$& 108 & 109 \\
2021 Jun 18 & 59383.247774 & ARC          & 1.180 & $1.1 \times 4.0$ &  75 & 122 \\
2021 Jun 19 & 59384.267848 & IRTF         & 1.297 & $0.3 \times 3.2$ &  68 & 119 \\
2021 Jun 22 & 59387.219737 & Gemini North & 1.351 & $0.45 \times 2.8$&  68 &  98 \\
2021 Jun 25 & 59390.262348 & IRTF         & 1.289 & $0.3 \times 3.2$ &  61 & 101 \\
2021 Jun 29 & 59394.165539 & Gemini North & 1.297 & $0.45 \times 2.5$& 140 & 141 \\
2021 Jul  3 & 59398.337488 & Gemini North & 1.435 & $0.45 \times 2.9$& 158 & 171 \\
2021 Jul 10 & 59405.096213 & Gemini North & 1.399 & $0.45 \times 2.5$& 119 & 123 \\
2021 Jul 10 & 59405.111278 & ARC          & 1.123 & $1.1 \times 4.0$ &  53 & 106 \\
2021 Jul 11 & 59406.266508 & Gemini North & 1.336 & $0.45 \times 2.2$& 205 &  98 \\
2021 Jul 15 & 59410.115721 & ARC          & 1.124 & $1.1 \times 4.0$ &  68 &  96 \\
2021 Jul 15 & 59410.268321 & Gemini North & 1.404 & $0.45 \times 3.0$& 159 & 147 \\
2021 Jul 18 & 59413.343501 & Gemini North & 1.698 & $0.45 \times 2.9$& 152 & 196 \\
2021 Jul 22 & 59417.189045 & Gemini North & 1.326 & $0.45 \times 3.3$&  71 & 121 \\
2021 Jul 25 & 59420.224260 & Gemini North & 1.396 & $0.45 \times 3.1$& 140 & 194 \\
2021 Jul 30 & 59425.114845 & ARC          & 1.168 & $1.1 \times 6.0$ &  53 &  81 \\
2021 Aug  2 & 59428.106049 & Gemini North & 1.421 & $0.45 \times 2.7$& 147 & 116 \\
2021 Aug  2 & 59428.240437 & IRTF         & 1.350 & $0.3 \times 2.6$ & 115 & 140 \\
2021 Aug  5 & 59431.232616 & IRTF         & 1.351 & $0.3 \times 2.6$ &  88 & 151 \\
2021 Aug  8 & 59434.225828 & IRTF         & 1.354 & $0.3 \times 2.6$ &  98 & 151 \\
2021 Aug 19 & 59445.100146 & ARC          & 1.224 & $1.1 \times 5.0$ &  24 &  43 \\
2021 Aug 19 & 59445.229843 & IRTF         & 1.456 & $0.3 \times 2.4$ & 121 & 190 \\
2021 Aug 21 & 59447.233434 & IRTF         & 1.492 & $0.3 \times 2.6$ & 110 & 175 \\
2021 Aug 24 & 59450.267617 & IRTF         & 1.737 & $0.3 \times 2.6$ &  87 & 100 \\
2021 Aug 30 & 59456.223469 & IRTF         & 1.562 & $0.3 \times 2.8$ & 108 & 151 \\
2021 Sep  2 & 59459.255163 & IRTF         & 1.836 & $0.3 \times 2.6$ &  60 &  94 \\
2021 Sep  4 & 59461.219144 & IRTF         & 1.614 & $0.3 \times 3.0$ &  99 & 185 \\
2021 Sep 10 & 59467.071543 & ARC          & 1.313 & $1.1 \times 4.0$ &  58 &  97 \\
2021 Sep 14 & 59471.069990 & ARC          & 1.344 & $1.1 \times 4.0$ &  61 &  67 \\
2021 Sep 18 & 59475.063997 & ARC          & 1.365 & $1.1 \times 5.0$ &  62 & 136 \\
2022 Feb  3 & 59613.598203 & Gemini North & 1.343 & $0.45 \times 2.9$& 161 & 134 \\
2022 Feb  3 & 59613.619846 & IRTF         & 1.323 & $0.3 \times 2.6$ &  90 & 130 \\
2022 Feb  6 & 59616.548924 & Gemini North & 1.301 & $0.45 \times 3.1$& 167 & 182 \\
2022 Feb  8 & 59618.606021 & IRTF         & 1.323 & $0.3 \times 2.5$ &  98 & 142 \\
2022 Feb 13 & 59623.504220 & Gemini North & 1.292 & $0.45 \times 3.1$& 106 & 144 \\
2022 Feb 14 & 59624.477072 & Gemini North & 1.288 & $0.45 \times 3.1$& 122 & 148 \\
2022 Feb 20 & 59630.576922 & Gemini North & 1.283 & $0.45 \times 2.8$& 107 & 217 \\
2022 Feb 22 & 59632.610678 & IRTF         & 1.284 & $0.3 \times 2.6$ &  98 & 154 \\
2022 Feb 26 & 59636.515495 & Gemini North & 1.288 & $0.45 \times 3.0$& 120 & 137 \\
2022 Mar  9 & 59647.596393 & IRTF         & 1.290 & $0.3 \times 3.0$ &  74 & 160 \\
2022 Mar 10 & 59648.456443 & Gemini North & 1.283 & $0.45 \times 2.9$& 145 & 143 \\
2022 Mar 17 & 59655.428988 & Gemini North & 1.336 & $0.45 \times 2.4$& 176 & 126 \\
2022 Mar 17 & 59655.533108 & IRTF         & 1.291 & $0.3 \times 2.4$ & 105 & 147 \\
2022 Mar 24 & 59662.439684 & IRTF         & 1.443 & $0.3 \times 3.0$ &  74 & 149 \\
2022 Mar 24 & 59662.455606 & Gemini North & 1.304 & $0.45 \times 2.7$& 162 & 150 \\
2022 Apr  1 & 59670.509625 & IRTF         & 1.284 & $0.3 \times 2.6$ & 121 & 140 \\
2022 Apr  4 & 59673.081557 & Gemini North & 1.288 & $0.45 \times 2.6$& 126 & 141 \\
2022 Apr 11 & 59680.512115 & Gemini North & 1.487 & $0.45 \times 2.4$& 123 & 104 \\
2022 Apr 13 & 59682.570993 & IRTF         & 1.423 & $0.3 \times 2.8$ &  90 & 123 \\
2022 Apr 19 & 59688.301957 & Gemini North & 1.299 & $0.45 \times 2.5$& 147 &  72 \\
2022 Apr 20 & 59689.564583 & IRTF         & 1.470 & $0.3 \times 2.7$ &  78 & 114 \\
2022 Apr 24 & 59693.463659 & Gemini North & 1.289 & $0.45 \times 2.1$& 155 &  90 \\
2022 Apr 26 & 59694.800184 & Gemini North & 1.288 & $0.45 \times 2.2$& 125 & 129 \\
2022 Apr 29 & 59698.546598 & IRTF         & 1.497 & $0.3 \times 2.6$ &  83 & 129 \\
2022 May 11 & 59710.488282 & IRTF         & 1.403 & $0.3 \times 3.2$ &  64 & 137 \\
2022 May 17 & 59716.468333 & IRTF         & 1.393 & $0.3 \times 3.0$ &  95 & 138 \\
2022 May 24 & 59724.373918 & IRTF         & 1.284 & $0.3 \times 2.6$ & 101 & 157 \\
2022 Jun  1 & 59731.429955 & IRTF         & 1.400 & $0.3 \times 2.6$ &  92 &  98 \\
2022 Jun  8 & 59739.263501 & IRTF         & 1.346 & $0.3 \times 2.8$ &  89 & 122 \\
2022 Jun 22 & 59752.234215 & IRTF         & 1.334 & $0.3 \times 2.6$ & 124 & 171 \\
2022 Jul  5 & 59765.346877 & Gemini North & 1.483 & $0.45 \times 2.9$&  87 & 162 \\
2022 Jul 10 & 59770.254368 & Gemini North & 1.354 & $0.45 \times 1.9$& 184 &  92 \\
2022 Jul 17 & 59777.292436 & Gemini North & 1.457 & $0.45 \times 2.7$&  79 &  90 \\
2022 Jul 25 & 59785.249461 & Gemini North & 1.526 & $0.45 \times 2.4$& 149 & 198 \\
2022 Aug  2 & 59793.249073 & Gemini North & 1.388 & $0.45 \times 2.1$& 213 & 266 \\
\enddata

\tablecomments{The columns are: (1) Universal Time (UT) date of observation; (2) Modified Julian Date; (3) telescope; (4) mean airmass; (5) extraction aperture; continuum S/N in the rest-frame wavelength regions of (6) $\lambda = 1.50-1.55~\mu$m, and (7) $\lambda = 2.05-2.10~\mu$m.}

\end{deluxetable*}

\startlongtable
\begin{longrotatetable}
\begin{deluxetable*}{lcl|cccc|cc|l}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\decimalcolnumbers
\tablecaption{\label{lightcurves} 
Details of the near-IR spectroscopic measurements}
\tablehead{
\colhead{Observation} & \colhead{MJD} & \colhead{Telescope} & \colhead{photometric} & \colhead{flux} & \colhead{flux} & \colhead{flux} & \colhead{dust flux} & \colhead{dust flux} & \colhead{$T$} \\
\colhead{Date} &&& \colhead{correction} & \colhead{(9730$-$9790~\AA)} & \colhead{(1.50$-$1.55~$\mu$m)} & \colhead{(2.05$-$2.10~$\mu$m)} & \colhead{(1.50$-$1.55~$\mu$m)} & \colhead{(2.05$-$2.10~$\mu$m)} & \colhead{(K)} \\
&&& \colhead{factor} & \colhead{(erg/s/cm$^2$/\AA)} & \colhead{(erg/s/cm$^2$/\AA)} & \colhead{(erg/s/cm$^2$/\AA)} & \colhead{(erg/s/cm$^2$/\AA)} & \colhead{(erg/s/cm$^2$/\AA)} &
}
\startdata
2020 Dec  3 & 59186.489913 & ARC          & 0.71$\pm$0.07          & (3.559$\pm$0.142)e$-$15 & (3.645$\pm$0.138)e$-$15 & (3.393$\pm$0.052)e$-$15 & (1.757$\pm$0.206)e$-$15 & (2.028$\pm$0.209)e$-$15 & 1497$\pm$32 \\
2020 Dec  8 & 59191.498293 & ARC          & 1.11$\pm$0.04          & (1.863$\pm$0.029)e$-$15 & (2.171$\pm$0.028)e$-$15 & (2.283$\pm$0.012)e$-$15 & (1.675$\pm$0.075)e$-$15 & (2.185$\pm$0.083)e$-$15 & 1377$\pm$11 \\
2020 Dec 17 & 59200.496114 & ARC          & 1.04$\pm$0.05          & (1.970$\pm$0.056)e$-$15 & (2.379$\pm$0.036)e$-$15 & (2.604$\pm$0.018)e$-$15 & (1.751$\pm$0.097)e$-$15 & (2.363$\pm$0.116)e$-$15 & 1358$\pm$11 \\
2020 Dec 21 & 59204.474775 & ARC          & 0.87$\pm$0.03          & (2.307$\pm$0.044)e$-$15 & (2.470$\pm$0.029)e$-$15 & (2.501$\pm$0.013)e$-$15 & (1.436$\pm$0.061)e$-$15 & (1.834$\pm$0.065)e$-$15 & 1396$\pm$12 \\
2020 Dec 24 & 59207.441057 & ARC          & 0.93$^{+0.07}_{-0.08}$ & (2.630$\pm$0.085)e$-$15 & (2.614$\pm$0.069)e$-$15 & (2.492$\pm$0.039)e$-$15 & (1.570$\pm$0.145)e$-$15 & (1.918$\pm$0.161)e$-$15 & 1418$\pm$24 \\
2020 Dec 26 & 59209.431358 & ARC          & 0.70$\pm$0.03          & (3.155$\pm$0.064)e$-$15 & (3.416$\pm$0.056)e$-$15 & (3.418$\pm$0.032)e$-$15 & (1.622$\pm$0.086)e$-$15 & (2.034$\pm$0.090)e$-$15 & 1413$\pm$12 \\
2020 Dec 28 & 59211.453525 & ARC          & 1.26$^{+0.06}_{-0.07}$ & (1.768$\pm$0.051)e$-$15 & (1.918$\pm$0.032)e$-$15 & (1.973$\pm$0.020)e$-$15 & (1.609$\pm$0.099)e$-$15 & (2.102$\pm$0.114)e$-$15 & 1383$\pm$14 \\
2021 Jan  1 & 59215.485787 & ARC          & 0.90$\pm$0.04          & (2.513$\pm$0.064)e$-$15 & (2.445$\pm$0.045)e$-$15 & (2.360$\pm$0.025)e$-$15 & (1.405$\pm$0.085)e$-$15 & (1.745$\pm$0.088)e$-$15 & 1396$\pm$14 \\
2021 Jan  3 & 59217.529874 & ARC          & 0.94$\pm$0.06          & (2.224$\pm$0.078)e$-$15 & (2.223$\pm$0.036)e$-$15 & (2.175$\pm$0.016)e$-$15 & (1.344$\pm$0.094)e$-$15 & (1.685$\pm$0.108)e$-$15 & 1410$\pm$15 \\
2021 Jan  5 & 59219.517006 & ARC          & 1.33$\pm$0.06          & (1.670$\pm$0.045)e$-$15 & (1.974$\pm$0.034)e$-$15 & (2.105$\pm$0.020)e$-$15 & (1.827$\pm$0.103)e$-$15 & (2.415$\pm$0.115)e$-$15 & 1367$\pm$11 \\
2021 Jan  8 & 59222.534499 & ARC          & 0.91$^{+0.06}_{-0.07}$ & (2.449$\pm$0.081)e$-$15 & (2.494$\pm$0.060)e$-$15 & (2.587$\pm$0.027)e$-$15 & (1.465$\pm$0.120)e$-$15 & (1.971$\pm$0.143)e$-$15 & 1354$\pm$16 \\
2021 Jan 11 & 59225.525194 & ARC          & 1.89$^{+0.15}_{-0.16}$ & (1.421$\pm$0.055)e$-$15 & (1.444$\pm$0.032)e$-$15 & (1.406$\pm$0.019)e$-$15 & (1.771$\pm$0.167)e$-$15 & (2.194$\pm$0.194)e$-$15 & 1410$\pm$20 \\
2021 Jan 14 & 59228.566725 & Gemini North & 0.90$\pm$0.04          & (2.132$\pm$0.024)e$-$15 & (2.279$\pm$0.014)e$-$15 & (2.418$\pm$0.026)e$-$15 & (1.425$\pm$0.066)e$-$15 & (1.875$\pm$0.087)e$-$15 & 1396$\pm$ 6 \\
2021 Jan 18 & 59232.440119 & Gemini North & 1.01$\pm$0.05          & (1.919$\pm$0.018)e$-$15 & (2.161$\pm$0.025)e$-$15 & (2.321$\pm$0.023)e$-$15 & (1.575$\pm$0.083)e$-$15 & (2.055$\pm$0.106)e$-$15 & 1386$\pm$10 \\
2021 Jan 18 & 59232.527142 & ARC          & 2.53$^{+0.13}_{-0.14}$ & (8.900$\pm$0.022)e$-$16 & (8.246$\pm$0.166)e$-$16 & (7.931$\pm$0.111)e$-$16 & (1.282$\pm$0.085)e$-$15 & (1.612$\pm$0.092)e$-$15 & 1402$\pm$18 \\
2021 Jan 21 & 59235.557768 & Gemini North & 0.32$\pm$0.02          & (6.332$\pm$0.062)e$-$15 & (8.522$\pm$0.148)e$-$15 & (1.108$\pm$0.034)e$-$14 & (2.133$\pm$0.162)e$-$15 & (3.273$\pm$0.260)e$-$15 & 1352$\pm$ 5 \\
2021 Jan 29 & 59243.634889 & Gemini North & 0.89$\pm$0.03          & (2.001$\pm$0.015)e$-$15 & (2.267$\pm$0.014)e$-$15 & (2.370$\pm$0.011)e$-$15 & (1.427$\pm$0.053)e$-$15 & (1.830$\pm$0.067)e$-$15 & 1406$\pm$ 4 \\
2021 Jan 30 & 59244.524594 & ARC          & 1.22$^{+0.11}_{-0.12}$ & (1.979$\pm$0.095)e$-$15 & (1.925$\pm$0.053)e$-$15 & (1.847$\pm$0.023)e$-$15 & (1.503$\pm$0.161)e$-$15 & (1.853$\pm$0.181)e$-$15 & 1421$\pm$27 \\
2021 Feb  1 & 59246.497863 & ARC          & 1.11$^{+0.05}_{-0.06}$ & (1.861$\pm$0.042)e$-$15 & (2.226$\pm$0.037)e$-$15 & (2.370$\pm$0.020)e$-$15 & (1.727$\pm$0.100)e$-$15 & (2.271$\pm$0.116)e$-$15 & 1362$\pm$15 \\
2021 Feb  1 & 59246.566277 & Gemini North & 0.90$\pm$0.03          & (1.977$\pm$0.017)e$-$15 & (2.287$\pm$0.014)e$-$15 & (2.443$\pm$0.011)e$-$15 & (1.470$\pm$0.057)e$-$15 & (1.916$\pm$0.073)e$-$15 & 1388$\pm$ 9 \\
2021 Feb  3 & 59248.521943 & ARC          & 0.98$\pm$0.04          & (2.046$\pm$0.038)e$-$15 & (2.185$\pm$0.034)e$-$15 & (2.248$\pm$0.028)e$-$15 & (1.429$\pm$0.073)e$-$15 & (1.863$\pm$0.085)e$-$15 & 1373$\pm$11 \\
2021 Feb  7 & 59252.518940 & ARC          & 1.03$\pm$0.04          & (2.096$\pm$0.049)e$-$15 & (2.650$\pm$0.038)e$-$15 & (2.849$\pm$0.021)e$-$15 & (1.952$\pm$0.098)e$-$15 & (2.556$\pm$0.113)e$-$15 & 1363$\pm$10 \\
2021 Feb  7 & 59252.621378 & Gemini North & 0.74$^{+0.02}_{-0.03}$ & (2.406$\pm$0.011)e$-$15 & (2.837$\pm$0.015)e$-$15 & (3.154$\pm$0.020)e$-$15 & (1.501$\pm$0.053)e$-$15 & (2.052$\pm$0.073)e$-$15 & 1358$\pm$ 6 \\
2021 Feb 10 & 59255.515456 & ARC          & 0.17$\pm$0.01          & (1.191$\pm$0.029)e$-$14 & (1.167$\pm$0.020)e$-$14 & (1.166$\pm$0.019)e$-$14 & (1.330$\pm$0.073)e$-$15 & (1.703$\pm$0.087)e$-$15 & 1389$\pm$12 \\
2021 Feb 11 & 59256.599316 & Gemini North & 1.37$\pm$0.06          & (1.495$\pm$0.011)e$-$15 & (1.570$\pm$0.018)e$-$15 & (1.581$\pm$0.008)e$-$15 & (1.437$\pm$0.065)e$-$15 & (1.817$\pm$0.080)e$-$15 & 1404$\pm$12 \\
2021 Feb 12 & 59257.616983 & IRTF         & 0.81$\pm$0.04          & (2.123$\pm$0.026)e$-$15 & (2.098$\pm$0.021)e$-$15 & (2.117$\pm$0.019)e$-$15 & (1.106$\pm$0.054)e$-$15 & (1.429$\pm$0.066)e$-$15 & 1391$\pm$ 9 \\
2021 Feb 15 & 59260.466864 & Gemini North & 1.18$\pm$0.05          & (1.620$\pm$0.012)e$-$15 & (1.787$\pm$0.011)e$-$15 & (1.843$\pm$0.010)e$-$15 & (1.467$\pm$0.069)e$-$15 & (1.865$\pm$0.087)e$-$15 & 1397$\pm$12 \\
2021 Feb 21 & 59266.181760 & Gemini North & 0.99$\pm$0.04          & (1.995$\pm$0.022)e$-$15 & (2.430$\pm$0.016)e$-$15 & (2.716$\pm$0.023)e$-$15 & (1.791$\pm$0.081)e$-$15 & (2.385$\pm$0.105)e$-$15 & 1395$\pm$ 8 \\
2021 Feb 23 & 59268.536667 & Gemini North & 1.01$^{+0.05}_{-0.06}$ & (2.094$\pm$0.035)e$-$15 & (2.275$\pm$0.019)e$-$15 & (2.391$\pm$0.013)e$-$15 & (1.600$\pm$0.092)e$-$15 & (2.085$\pm$0.116)e$-$15 & 1397$\pm$ 8 \\
2021 Feb 26 & 59271.507662 & ARC          & 0.74$\pm$0.04          & (3.252$\pm$0.084)e$-$15 & (3.527$\pm$0.059)e$-$15 & (3.542$\pm$0.029)e$-$15 & (1.766$\pm$0.110)e$-$15 & (2.228$\pm$0.122)e$-$15 & 1402$\pm$14 \\
2021 Feb 28 & 59273.431447 & Gemini North & 0.86$\pm$0.03          & (2.235$\pm$0.027)e$-$15 & (2.573$\pm$0.016)e$-$15 & (2.727$\pm$0.014)e$-$15 & (1.586$\pm$0.063)e$-$15 & (2.047$\pm$0.079)e$-$15 & 1396$\pm$ 9 \\
2021 Mar  2 & 59275.498602 & ARC          & 1.20$\pm$0.07          & (1.903$\pm$0.052)e$-$15 & (1.494$\pm$0.025)e$-$15 & (1.357$\pm$0.016)e$-$15 & (9.902$\pm$0.066)e$-$16 & (1.240$\pm$0.073)e$-$15 & 1411$\pm$16 \\
2021 Mar  3 & 59276.433178 & Gemini North & 1.00$\pm$0.04          & (1.946$\pm$0.051)e$-$15 & (2.148$\pm$0.014)e$-$15 & (2.254$\pm$0.014)e$-$15 & (1.480$\pm$0.058)e$-$15 & (1.928$\pm$0.074)e$-$15 & 1391$\pm$ 8 \\
2021 Mar  5 & 59278.496325 & IRTF         & 0.97$\pm$0.04          & (1.787$\pm$0.028)e$-$15 & (1.827$\pm$0.019)e$-$15 & (1.851$\pm$0.018)e$-$15 & (1.184$\pm$0.057)e$-$15 & (1.516$\pm$0.070)e$-$15 & 1398$\pm$ 8 \\
2021 Mar  8 & 59281.311773 & ARC          & 0.70$\pm$0.03          & (3.270$\pm$0.067)e$-$15 & (3.538$\pm$0.043)e$-$15 & (3.598$\pm$0.032)e$-$15 & (1.673$\pm$0.089)e$-$15 & (2.139$\pm$0.102)e$-$15 & 1391$\pm$11 \\
2021 Mar 11 & 59284.314307 & ARC          & 1.46$^{+0.10}_{-0.11}$ & (1.590$\pm$0.061)e$-$15 & (1.985$\pm$0.041)e$-$15 & (2.034$\pm$0.040)e$-$15 & (2.073$\pm$0.171)e$-$15 & (2.573$\pm$0.204)e$-$15 & 1395$\pm$10 \\
2021 Mar 17 & 59290.444253 & Gemini North & 0.80$\pm$0.03          & (2.483$\pm$0.031)e$-$15 & (2.655$\pm$0.020)e$-$15 & (2.725$\pm$0.017)e$-$15 & (1.456$\pm$0.066)e$-$15 & (1.866$\pm$0.082)e$-$15 & 1400$\pm$ 9 \\
2021 Mar 18 & 59291.488582 & ARC          & 0.28$\pm$0.01          & (7.770$\pm$0.174)e$-$15 & (1.447$\pm$0.029)e$-$14 & (1.841$\pm$0.019)e$-$14 & (3.370$\pm$0.175)e$-$15 & (4.905$\pm$0.218)e$-$15 & 1300$\pm$ 7 \\
2021 Mar 19 & 59292.437922 & IRTF         & 0.73$^{+0.02}_{-0.03}$ & (2.602$\pm$0.034)e$-$15 & (2.682$\pm$2.254)e$-$15 & (2.723$\pm$0.029)e$-$15 & (1.307$\pm$0.051)e$-$15 & (1.673$\pm$0.060)e$-$15 & 1395$\pm$11 \\
2021 Mar 21 & 59294.291539 & Gemini North & 0.97$\pm$0.04          & (1.976$\pm$0.024)e$-$15 & (2.046$\pm$0.024)e$-$15 & (2.045$\pm$0.010)e$-$15 & (1.334$\pm$0.057)e$-$15 & (1.671$\pm$0.067)e$-$15 & 1416$\pm$10 \\
2021 Mar 21 & 59294.315105 & ARC          & 0.74$\pm$0.04          & (3.056$\pm$0.072)e$-$15 & (3.087$\pm$0.043)e$-$15 & (3.059$\pm$0.028)e$-$15 & (1.470$\pm$0.098)e$-$15 & (1.885$\pm$0.115)e$-$15 & 1395$\pm$14 \\
2021 Mar 23 & 59296.480922 & ARC          & 1.70$\pm$0.06          & (1.313$\pm$0.019)e$-$15 & (1.091$\pm$0.015)e$-$15 & (9.802$\pm$0.109)e$-$16 & (1.054$\pm$0.049)e$-$15 & (1.277$\pm$0.050)e$-$15 & 1433$\pm$15 \\
2021 Mar 26 & 59299.435555 & IRTF         & 0.76$\pm$0.03          & (2.425$\pm$0.034)e$-$15 & (2.497$\pm$0.022)e$-$15 & (2.527$\pm$0.019)e$-$15 & (1.238$\pm$0.050)e$-$15 & (1.604$\pm$0.057)e$-$15 & 1383$\pm$ 9 \\
2021 Mar 26 & 59299.473018 & ARC          & 0.94$\pm$0.04          & (2.472$\pm$0.063)e$-$15 & (2.959$\pm$0.040)e$-$15 & (3.073$\pm$0.027)e$-$15 & (1.948$\pm$0.106)e$-$15 & (2.489$\pm$0.121)e$-$15 & 1388$\pm$12 \\
2021 Mar 27 & 59300.485257 & Gemini North & 0.98$^{+0.11}_{-0.12}$ & (2.300$\pm$0.082)e$-$15 & (2.177$\pm$0.070)e$-$15 & (2.202$\pm$0.067)e$-$15 & (1.309$\pm$0.177)e$-$15 & (1.770$\pm$0.232)e$-$15 & 1406$\pm$18 \\
2021 Mar 28 & 59301.310533 & ARC          & 1.14$^{+0.06}_{-0.07}$ & (2.008$\pm$0.057)e$-$15 & (2.002$\pm$0.025)e$-$15 & (1.986$\pm$0.019)e$-$15 & (1.451$\pm$0.093)e$-$15 & (1.867$\pm$0.113)e$-$15 & 1395$\pm$14 \\
2021 Mar 31 & 59304.350942 & Gemini North & 0.71$\pm$0.03          & (2.950$\pm$0.015)e$-$15 & (3.388$\pm$0.031)e$-$15 & (3.698$\pm$0.026)e$-$15 & (1.702$\pm$0.074)e$-$15 & (2.304$\pm$0.100)e$-$15 & 1374$\pm$ 6 \\
2021 Apr  1 & 59305.299638 & ARC          & 1.29$\pm$0.05          & (1.771$\pm$0.040)e$-$15 & (1.860$\pm$0.024)e$-$15 & (1.814$\pm$0.015)e$-$15 & (1.598$\pm$0.078)e$-$15 & (1.958$\pm$0.084)e$-$15 & 1427$\pm$ 9 \\
2021 Apr  3 & 59307.406529 & IRTF         & 0.69$\pm$0.02          & (2.634$\pm$0.029)e$-$15 & (2.767$\pm$0.021)e$-$15 & (2.853$\pm$0.023)e$-$15 & (1.310$\pm$0.051)e$-$15 & (1.693$\pm$0.061)e$-$15 & 1394$\pm$ 8 \\
2021 Apr  5 & 59309.317003 & ARC          & 1.11$\pm$0.05          & (1.953$\pm$0.051)e$-$15 & (2.144$\pm$0.027)e$-$15 & (2.203$\pm$0.021)e$-$15 & (1.608$\pm$0.082)e$-$15 & (2.079$\pm$0.096)e$-$15 & 1389$\pm$11 \\
2021 Apr  7 & 59311.367709 & Gemini North & 0.71$\pm$0.02          & (2.694$\pm$0.023)e$-$15 & (3.148$\pm$0.023)e$-$15 & (3.305$\pm$0.020)e$-$15 & (1.609$\pm$0.058)e$-$15 & (2.043$\pm$0.072)e$-$15 & 1417$\pm$ 6 \\
2021 Apr  8 & 59312.317659 & ARC          & 0.99$\pm$0.05          & (2.285$\pm$0.071)e$-$15 & (2.634$\pm$0.040)e$-$15 & (2.702$\pm$0.026)e$-$15 & (1.806$\pm$0.108)e$-$15 & (2.297$\pm$0.123)e$-$15 & 1399$\pm$12 \\
2021 Apr  9 & 59313.458703 & IRTF         & 0.88$\pm$0.03          & (2.099$\pm$0.035)e$-$15 & (2.259$\pm$0.019)e$-$15 & (2.351$\pm$0.019)e$-$15 & (1.340$\pm$0.049)e$-$15 & (1.754$\pm$0.059)e$-$15 & 1378$\pm$ 9 \\
2021 Apr 12 & 59316.313842 & ARC          & 1.12$^{+0.13}_{-0.14}$ & (2.419$\pm$0.120)e$-$15 & (2.439$\pm$0.064)e$-$15 & (2.429$\pm$0.039)e$-$15 & (1.746$\pm$0.235)e$-$15 & (2.254$\pm$0.290)e$-$15 & 1384$\pm$19 \\
2021 Apr 13 & 59317.529240 & Gemini North & 1.20$\pm$0.05          & (1.619$\pm$0.028)e$-$15 & (1.726$\pm$0.012)e$-$15 & (1.741$\pm$0.006)e$-$15 & (1.394$\pm$0.062)e$-$15 & (1.765$\pm$0.077)e$-$15 & 1407$\pm$ 8 \\
2021 Apr 16 & 59320.575003 & Gemini North & 1.21$\pm$0.05          & (1.650$\pm$0.017)e$-$15 & (1.837$\pm$0.015)e$-$15 & (1.884$\pm$0.011)e$-$15 & (1.541$\pm$0.064)e$-$15 & (1.949$\pm$0.079)e$-$15 & 1414$\pm$ 7 \\
2021 Apr 19 & 59323.407210 & IRTF         & 0.89$\pm$0.03          & (2.085$\pm$0.035)e$-$15 & (1.995$\pm$0.019)e$-$15 & (1.906$\pm$0.017)e$-$15 & (1.122$\pm$0.045)e$-$15 & (1.380$\pm$0.050)e$-$15 & 1430$\pm$ 9 \\
2021 Apr 20 & 59324.307978 & ARC          & 0.71$^{+0.02}_{-0.03}$ & (3.045$\pm$0.046)e$-$15 & (2.886$\pm$0.027)e$-$15 & (2.833$\pm$0.019)e$-$15 & (1.288$\pm$0.053)e$-$15 & (1.648$\pm$0.061)e$-$15 & 1391$\pm$12 \\
2021 Apr 22 & 59326.267938 & Gemini North & 1.33$^{+0.05}_{-0.06}$ & (1.450$\pm$0.013)e$-$15 & (1.583$\pm$0.011)e$-$15 & (1.609$\pm$0.008)e$-$15 & (1.448$\pm$0.063)e$-$15 & (1.820$\pm$0.078)e$-$15 & 1416$\pm$ 9 \\
2021 Apr 22 & 59326.309846 & ARC          & 1.06$\pm$0.07          & (2.302$\pm$0.062)e$-$15 & (2.702$\pm$0.041)e$-$15 & (2.852$\pm$0.025)e$-$15 & (1.997$\pm$0.146)e$-$15 & (2.608$\pm$0.179)e$-$15 & 1372$\pm$13 \\
2021 Apr 24 & 59328.086892 & Gemini North & 0.68$^{+0.02}_{-0.03}$ & (2.908$\pm$0.022)e$-$15 & (3.555$\pm$0.031)e$-$15 & (3.906$\pm$0.019)e$-$15 & (1.793$\pm$0.070)e$-$15 & (2.368$\pm$0.088)e$-$15 & 1386$\pm$ 8 \\
2021 Apr 24 & 59328.311847 & ARC          & 1.38$\pm$0.06          & (1.524$\pm$0.037)e$-$15 & (1.549$\pm$0.022)e$-$15 & (1.512$\pm$0.018)e$-$15 & (1.390$\pm$0.075)e$-$15 & (1.727$\pm$0.084)e$-$15 & 1409$\pm$11 \\
2021 Apr 26 & 59330.312770 & ARC          & 0.35$\pm$0.02          & (6.061$\pm$0.147)e$-$15 & (5.927$\pm$0.098)e$-$15 & (5.752$\pm$0.077)e$-$15 & (1.368$\pm$0.091)e$-$15 & (1.711$\pm$0.104)e$-$15 & 1417$\pm$16 \\
2021 Apr 28 & 59332.374916 & IRTF         & 0.86$\pm$0.03          & (2.157$\pm$0.033)e$-$15 & (2.259$\pm$0.021)e$-$15 & (2.300$\pm$0.019)e$-$15 & (1.321$\pm$0.052)e$-$15 & (1.685$\pm$0.061)e$-$15 & 1395$\pm$10 \\
2021 May  2 & 59335.136032 & Gemini North & 1.12$\pm$0.06          & (1.687$\pm$0.018)e$-$15 & (1.906$\pm$0.019)e$-$15 & (1.911$\pm$0.014)e$-$15 & (1.503$\pm$0.088)e$-$15 & (1.837$\pm$0.105)e$-$15 & 1435$\pm$19 \\
2021 May  2 & 59336.311196 & ARC          & 8.27$^{+0.47}_{-0.49}$ & (2.498$\pm$0.083)e$-$16 & (2.389$\pm$0.047)e$-$16 & (2.251$\pm$0.024)e$-$16 & (1.226$\pm$0.086)e$-$15 & (1.491$\pm$0.091)e$-$15 & 1447$\pm$17 \\
2021 May  5 & 59339.316491 & ARC          & 1.16$\pm$0.05          & (1.794$\pm$0.045)e$-$15 & (1.936$\pm$0.025)e$-$15 & (1.922$\pm$0.016)e$-$15 & (1.495$\pm$0.073)e$-$15 & (1.867$\pm$0.079)e$-$15 & 1409$\pm$11 \\
2021 May  5 & 59339.403981 & IRTF         & 2.35$^{+0.20}_{-0.22}$ & (7.283$\pm$0.255)e$-$16 & (7.679$\pm$0.132)e$-$16 & (7.874$\pm$0.098)e$-$16 & (1.206$\pm$0.120)e$-$15 & (1.555$\pm$0.150)e$-$15 & 1415$\pm$16 \\
2021 May  7 & 59341.315715 & ARC          & 0.88$\pm$0.06          & (2.494$\pm$0.108)e$-$15 & (2.529$\pm$0.050)e$-$15 & (2.429$\pm$0.024)e$-$15 & (1.443$\pm$0.116)e$-$15 & (1.764$\pm$0.129)e$-$15 & 1432$\pm$18 \\
2021 May  8 & 59342.266296 & Gemini North & 1.74$^{+0.11}_{-0.12}$ & (1.168$\pm$0.025)e$-$15 & (1.204$\pm$0.016)e$-$15 & (1.107$\pm$0.012)e$-$15 & (1.441$\pm$0.098)e$-$15 & (1.605$\pm$0.108)e$-$15 & 1523$\pm$11 \\
2021 May 11 & 59345.320354 & ARC          & 1.01$\pm$0.05          & (2.134$\pm$0.055)e$-$15 & (2.325$\pm$0.033)e$-$15 & (2.337$\pm$0.039)e$-$15 & (1.588$\pm$0.090)e$-$15 & (1.995$\pm$0.108)e$-$15 & 1402$\pm$ 8 \\
2021 May 11 & 59345.399759 & IRTF         & 0.96$\pm$0.04          & (1.771$\pm$0.036)e$-$15 & (1.894$\pm$0.022)e$-$15 & (1.912$\pm$0.016)e$-$15 & (1.266$\pm$0.059)e$-$15 & (1.572$\pm$0.066)e$-$15 & 1418$\pm$12 \\
2021 May 12 & 59346.478415 & Gemini North & 0.97$\pm$0.05          & (1.808$\pm$0.022)e$-$15 & (2.173$\pm$0.018)e$-$15 & (2.251$\pm$0.020)e$-$15 & (1.517$\pm$0.080)e$-$15 & (1.902$\pm$0.100)e$-$15 & 1421$\pm$ 9 \\
2021 May 14 & 59348.312545 & ARC          & 0.86$\pm$0.04          & (2.240$\pm$0.074)e$-$15 & (2.630$\pm$0.042)e$-$15 & (2.643$\pm$0.036)e$-$15 & (1.561$\pm$0.091)e$-$15 & (1.940$\pm$0.103)e$-$15 & 1410$\pm$11 \\
2021 May 16 & 59350.373555 & Gemini North & 1.24$\pm$0.04          & (1.374$\pm$0.009)e$-$15 & (1.606$\pm$0.010)e$-$15 & (1.609$\pm$0.008)e$-$15 & (1.430$\pm$0.049)e$-$15 & (1.725$\pm$0.059)e$-$15 & 1447$\pm$ 5 \\
2021 May 17 & 59351.314932 & ARC          & 0.86$\pm$0.04          & (2.387$\pm$0.073)e$-$15 & (2.680$\pm$0.040)e$-$15 & (2.674$\pm$0.023)e$-$15 & (1.546$\pm$0.091)e$-$15 & (1.940$\pm$0.103)e$-$15 & 1408$\pm$14 \\
2021 May 19 & 59353.256412 & IRTF         & 0.75$\pm$0.03          & (2.238$\pm$0.031)e$-$15 & (2.519$\pm$0.022)e$-$15 & (2.576$\pm$0.016)e$-$15 & (1.335$\pm$0.064)e$-$15 & (1.661$\pm$0.076)e$-$15 & 1434$\pm$ 7 \\
2021 May 20 & 59354.307379 & ARC          & 0.78$\pm$0.03          & (2.555$\pm$0.059)e$-$15 & (2.520$\pm$0.028)e$-$15 & (2.489$\pm$0.023)e$-$15 & (1.259$\pm$0.062)e$-$15 & (1.604$\pm$0.074)e$-$15 & 1397$\pm$13 \\
2021 May 20 & 59354.482921 & Gemini North & 0.76$\pm$0.03          & (2.422$\pm$0.020)e$-$15 & (2.851$\pm$0.021)e$-$15 & (2.928$\pm$0.011)e$-$15 & (1.548$\pm$0.062)e$-$15 & (1.940$\pm$0.076)e$-$15 & 1408$\pm$ 8 \\
2021 May 23 & 59357.308623 & ARC          & 0.93$^{+0.10}_{-0.11}$ & (2.412$\pm$0.149)e$-$15 & (2.850$\pm$0.062)e$-$15 & (2.876$\pm$0.038)e$-$15 & (1.824$\pm$0.222)e$-$15 & (2.279$\pm$0.268)e$-$15 & 1413$\pm$19 \\
2021 May 25 & 59359.174091 & Gemini North & 0.83$\pm$0.04          & (2.214$\pm$0.019)e$-$15 & (2.636$\pm$0.017)e$-$15 & (2.803$\pm$0.019)e$-$15 & (1.601$\pm$0.081)e$-$15 & (2.039$\pm$0.103)e$-$15 & 1408$\pm$ 9 \\
2021 May 25 & 59359.305704 & ARC          & 0.93$^{+0.04}_{-0.05}$ & (2.237$\pm$0.035)e$-$15 & (2.301$\pm$0.025)e$-$15 & (2.336$\pm$0.015)e$-$15 & (1.414$\pm$0.076)e$-$15 & (1.831$\pm$0.092)e$-$15 & 1388$\pm$11 \\
2021 May 26 & 59360.226088 & IRTF         & 0.72$\pm$0.06          & (2.197$\pm$0.088)e$-$15 & (2.391$\pm$0.043)e$-$15 & (2.348$\pm$0.027)e$-$15 & (1.201$\pm$0.108)e$-$15 & (1.444$\pm$0.126)e$-$15 & 1450$\pm$17 \\
2021 May 29 & 59363.317309 & ARC          & 0.81$\pm$0.04          & (2.632$\pm$0.089)e$-$15 & (2.993$\pm$0.046)e$-$15 & (2.956$\pm$0.023)e$-$15 & (1.666$\pm$0.102)e$-$15 & (2.036$\pm$0.113)e$-$15 & 1425$\pm$14 \\
2021 May 31 & 59365.334608 & ARC          & 1.00$\pm$0.06          & (2.050$\pm$0.045)e$-$15 & (2.970$\pm$0.043)e$-$15 & (3.235$\pm$0.029)e$-$15 & (2.235$\pm$0.146)e$-$15 & (2.879$\pm$0.177)e$-$15 & 1376$\pm$12 \\
2021 Jun  3 & 59368.261079 & IRTF         & 0.70$\pm$0.03          & (2.418$\pm$0.047)e$-$15 & (2.679$\pm$0.025)e$-$15 & (2.696$\pm$0.024)e$-$15 & (1.356$\pm$0.068)e$-$15 & (1.633$\pm$0.079)e$-$15 & 1458$\pm$11 \\
2021 Jun  8 & 59373.317775 & Gemini North & 1.03$\pm$0.05          & (1.784$\pm$0.010)e$-$15 & (2.109$\pm$0.022)e$-$15 & (2.187$\pm$0.011)e$-$15 & (1.537$\pm$0.076)e$-$15 & (1.942$\pm$0.093)e$-$15 & 1406$\pm$ 9 \\
2021 Jun 10 & 59375.254273 & ARC          & 1.64$^{+0.10}_{-0.11}$ & (1.203$\pm$0.044)e$-$15 & (1.225$\pm$0.021)e$-$15 & (1.232$\pm$0.014)e$-$15 & (1.303$\pm$0.094)e$-$15 & (1.678$\pm$0.111)e$-$15 & 1388$\pm$15 \\
2021 Jun 10 & 59375.286460 & Gemini North & 1.15$\pm$0.05          & (1.576$\pm$0.030)e$-$15 & (1.745$\pm$0.011)e$-$15 & (1.704$\pm$0.008)e$-$15 & (1.375$\pm$0.066)e$-$15 & (1.651$\pm$0.077)e$-$15 & 1448$\pm$ 9 \\
2021 Jun 12 & 59377.269023 & IRTF         & 0.49$\pm$0.02          & (3.359$\pm$0.051)e$-$15 & (3.658$\pm$0.029)e$-$15 & (3.690$\pm$0.024)e$-$15 & (1.258$\pm$0.048)e$-$15 & (1.557$\pm$0.055)e$-$15 & 1427$\pm$10 \\
2021 Jun 14 & 59379.254585 & ARC          & 0.45$\pm$0.02          & (4.474$\pm$0.093)e$-$15 & (4.651$\pm$0.061)e$-$15 & (4.654$\pm$0.059)e$-$15 & (1.394$\pm$0.068)e$-$15 & (1.768$\pm$0.078)e$-$15 & 1392$\pm$ 9 \\
2021 Jun 15 & 59380.258106 & Gemini North & 0.94$^{+0.04}_{-0.05}$ & (2.023$\pm$0.026)e$-$15 & (2.316$\pm$0.019)e$-$15 & (2.377$\pm$0.014)e$-$15 & (1.522$\pm$0.078)e$-$15 & (1.917$\pm$0.095)e$-$15 & 1412$\pm$ 8 \\
2021 Jun 17 & 59382.367125 & Gemini North & 1.08$\pm$0.04          & (1.843$\pm$0.014)e$-$15 & (2.209$\pm$0.021)e$-$15 & (2.287$\pm$0.021)e$-$15 & (1.700$\pm$0.073)e$-$15 & (2.138$\pm$0.091)e$-$15 & 1397$\pm$ 9 \\
2021 Jun 18 & 59383.247774 & ARC          & 0.87$\pm$0.04          & (2.298$\pm$0.051)e$-$15 & (2.418$\pm$0.032)e$-$15 & (2.409$\pm$0.020)e$-$15 & (1.401$\pm$0.072)e$-$15 & (1.768$\pm$0.081)e$-$15 & 1399$\pm$13 \\
2021 Jun 19 & 59384.267848 & IRTF         & 0.60$^{+0.04}_{-0.05}$ & (3.057$\pm$0.083)e$-$15 & (3.395$\pm$0.050)e$-$15 & (3.447$\pm$0.029)e$-$15 & (1.467$\pm$0.122)e$-$15 & (1.792$\pm$0.144)e$-$15 & 1438$\pm$13 \\
2021 Jun 22 & 59387.219737 & Gemini North & 1.44$^{+0.10}_{-0.11}$ & (1.384$\pm$0.017)e$-$15 & (1.488$\pm$0.022)e$-$15 & (1.422$\pm$0.015)e$-$15 & (1.456$\pm$0.114)e$-$15 & (1.709$\pm$0.130)e$-$15 & 1471$\pm$17 \\
2021 Jun 25 & 59390.262348 & IRTF         & 0.68$^{+0.05}_{-0.06}$ & (2.226$\pm$0.114)e$-$15 & (2.471$\pm$0.041)e$-$15 & (2.468$\pm$0.024)e$-$15 & (1.179$\pm$0.104)e$-$15 & (1.435$\pm$0.123)e$-$15 & 1444$\pm$12 \\
2021 Jun 29 & 59394.165539 & Gemini North & 0.93$\pm$0.04          & (1.828$\pm$0.022)e$-$15 & (2.207$\pm$0.016)e$-$15 & (2.300$\pm$0.016)e$-$15 & (1.477$\pm$0.064)e$-$15 & (1.859$\pm$0.079)e$-$15 & 1408$\pm$ 9 \\
2021 Jul  3 & 59398.337488 & Gemini North & 1.01$\pm$0.04          & (1.759$\pm$0.014)e$-$15 & (2.185$\pm$0.014)e$-$15 & (2.330$\pm$0.014)e$-$15 & (1.592$\pm$0.068)e$-$15 & (2.062$\pm$0.085)e$-$15 & 1392$\pm$ 7 \\
2021 Jul 10 & 59405.096213 & Gemini North & 0.85$\pm$0.05          & (1.912$\pm$0.010)e$-$15 & (2.331$\pm$0.020)e$-$15 & (2.462$\pm$0.020)e$-$15 & (1.398$\pm$0.093)e$-$15 & (1.807$\pm$0.117)e$-$15 & 1390$\pm$12 \\
2021 Jul 10 & 59405.111278 & ARC          & 1.99$^{+0.13}_{-0.14}$ & (9.519$\pm$0.380)e$-$16 & (1.009$\pm$0.019)e$-$15 & (1.057$\pm$0.010)e$-$15 & (1.313$\pm$0.103)e$-$15 & (1.762$\pm$0.127)e$-$15 & 1371$\pm$16 \\
2021 Jul 11 & 59406.266508 & Gemini North & 1.21$\pm$0.04          & (1.409$\pm$0.011)e$-$15 & (1.717$\pm$0.008)e$-$15 & (1.795$\pm$0.018)e$-$15 & (1.480$\pm$0.050)e$-$15 & (1.884$\pm$0.064)e$-$15 & 1403$\pm$ 9 \\
2021 Jul 15 & 59410.115721 & ARC          & 0.37$\pm$0.02          & (4.960$\pm$0.160)e$-$15 & (5.979$\pm$0.089)e$-$15 & (6.269$\pm$0.065)e$-$15 & (1.558$\pm$0.095)e$-$15 & (2.009$\pm$0.113)e$-$15 & 1389$\pm$14 \\
2021 Jul 15 & 59410.268321 & Gemini North & 1.20$\pm$0.05          & (1.496$\pm$0.014)e$-$15 & (1.715$\pm$0.011)e$-$15 & (1.723$\pm$0.012)e$-$15 & (1.431$\pm$0.065)e$-$15 & (1.766$\pm$0.080)e$-$15 & 1428$\pm$ 5 \\
2021 Jul 18 & 59413.343501 & Gemini North & 0.74$\pm$0.03          & (2.544$\pm$0.026)e$-$15 & (3.234$\pm$0.021)e$-$15 & (3.577$\pm$0.018)e$-$15 & (1.745$\pm$0.075)e$-$15 & (2.337$\pm$0.097)e$-$15 & 1359$\pm$ 8 \\
2021 Jul 22 & 59417.189045 & Gemini North & 1.00$\pm$0.08          & (1.683$\pm$0.044)e$-$15 & (1.983$\pm$0.028)e$-$15 & (2.059$\pm$0.017)e$-$15 & (1.372$\pm$0.118)e$-$15 & (1.769$\pm$0.149)e$-$15 & 1382$\pm$12 \\
2021 Jul 25 & 59420.224260 & Gemini North & 1.21$\pm$0.07          & (1.324$\pm$0.016)e$-$15 & (1.653$\pm$0.012)e$-$15 & (1.746$\pm$0.009)e$-$15 & (1.447$\pm$0.091)e$-$15 & (1.846$\pm$0.115)e$-$15 & 1391$\pm$12 \\
2021 Jul 30 & 59425.114845 & ARC          & 1.25$^{+0.06}_{-0.07}$ & (1.522$\pm$0.055)e$-$15 & (1.600$\pm$0.031)e$-$15 & (1.583$\pm$0.020)e$-$15 & (1.320$\pm$0.085)e$-$15 & (1.652$\pm$0.094)e$-$15 & 1419$\pm$17 \\
2021 Aug  2 & 59428.106049 & Gemini North & 0.98$\pm$0.04          & (1.689$\pm$0.013)e$-$15 & (2.092$\pm$0.014)e$-$15 & (2.218$\pm$0.019)e$-$15 & (1.472$\pm$0.058)e$-$15 & (1.894$\pm$0.073)e$-$15 & 1391$\pm$ 7 \\
2021 Aug  2 & 59428.240437 & IRTF         & 0.81$\pm$0.03          & (1.867$\pm$0.034)e$-$15 & (2.165$\pm$0.019)e$-$15 & (2.261$\pm$0.016)e$-$15 & (1.242$\pm$0.046)e$-$15 & (1.586$\pm$0.054)e$-$15 & 1404$\pm$ 9 \\
2021 Aug  5 & 59431.232616 & IRTF         & 0.89$\pm$0.04          & (1.738$\pm$0.033)e$-$15 & (1.902$\pm$0.022)e$-$15 & (1.929$\pm$0.013)e$-$15 & (1.182$\pm$0.058)e$-$15 & (1.474$\pm$0.066)e$-$15 & 1414$\pm$10 \\
2021 Aug  8 & 59434.225828 & IRTF         & 0.77$\pm$0.03          & (2.142$\pm$0.037)e$-$15 & (2.426$\pm$0.025)e$-$15 & (2.522$\pm$0.017)e$-$15 & (1.324$\pm$0.055)e$-$15 & (1.677$\pm$0.064)e$-$15 & 1405$\pm$11 \\
2021 Aug 19 & 59445.100146 & ARC          & 0.31$^{+0.04}_{-0.05}$ & (6.147$\pm$0.486)e$-$15 & (6.777$\pm$0.283)e$-$15 & (7.173$\pm$0.167)e$-$15 & (1.470$\pm$0.257)e$-$15 & (1.951$\pm$0.322)e$-$15 & 1372$\pm$31 \\
2021 Aug 19 & 59445.229843 & IRTF         & 0.64$\pm$0.02          & (2.292$\pm$0.041)e$-$15 & (2.592$\pm$0.022)e$-$15 & (2.749$\pm$0.015)e$-$15 & (1.176$\pm$0.041)e$-$15 & (1.526$\pm$0.049)e$-$15 & 1396$\pm$ 7 \\
2021 Aug 21 & 59447.233434 & IRTF         & 0.72$\pm$0.02          & (2.169$\pm$0.033)e$-$15 & (2.403$\pm$0.022)e$-$15 & (2.492$\pm$0.014)e$-$15 & (1.198$\pm$0.045)e$-$15 & (1.534$\pm$0.050)e$-$15 & 1396$\pm$ 8 \\
2021 Aug 24 & 59450.267617 & IRTF         & 0.76$\pm$0.05          & (2.164$\pm$0.063)e$-$15 & (2.376$\pm$0.027)e$-$15 & (2.517$\pm$0.025)e$-$15 & (1.239$\pm$0.084)e$-$15 & (1.644$\pm$0.108)e$-$15 & 1369$\pm$11 \\
2021 Aug 30 & 59456.223469 & IRTF         & 0.66$\pm$0.02          & (2.324$\pm$0.031)e$-$15 & (2.525$\pm$0.023)e$-$15 & (2.656$\pm$0.018)e$-$15 & (1.164$\pm$0.048)e$-$15 & (1.507$\pm$0.055)e$-$15 & 1394$\pm$ 7 \\
2021 Sep  2 & 59459.255163 & IRTF         & 0.84$^{+0.06}_{-0.07}$ & (1.894$\pm$0.056)e$-$15 & (2.051$\pm$0.034)e$-$15 & (2.110$\pm$0.023)e$-$15 & (1.177$\pm$0.098)e$-$15 & (1.515$\pm$0.121)e$-$15 & 1394$\pm$15 \\
2021 Sep  4 & 59461.219144 & IRTF         & 0.65$\pm$0.03          & (2.667$\pm$0.047)e$-$15 & (2.735$\pm$0.028)e$-$15 & (2.845$\pm$0.015)e$-$15 & (1.203$\pm$0.058)e$-$15 & (1.576$\pm$0.069)e$-$15 & 1375$\pm$10 \\
2021 Sep 10 & 59467.071543 & ARC          & 1.10$\pm$0.09          & (1.972$\pm$0.091)e$-$15 & (1.836$\pm$0.032)e$-$15 & (1.876$\pm$0.019)e$-$15 & (1.250$\pm$0.114)e$-$15 & (1.694$\pm$0.145)e$-$15 & 1355$\pm$17 \\
2021 Sep 14 & 59471.069990 & ARC          & 1.40$\pm$0.08          & (1.460$\pm$0.058)e$-$15 & (1.749$\pm$0.029)e$-$15 & (2.030$\pm$0.030)e$-$15 & (1.721$\pm$0.111)e$-$15 & (2.490$\pm$0.148)e$-$15 & 1324$\pm$11 \\
2021 Sep 18 & 59475.063997 & ARC          & 1.00$^{+0.05}_{-0.06}$ & (2.043$\pm$0.040)e$-$15 & (3.126$\pm$0.050)e$-$15 & (3.662$\pm$0.027)e$-$15 & (2.400$\pm$0.148)e$-$15 & (3.318$\pm$0.188)e$-$15 & 1335$\pm$11 \\
2022 Feb  3 & 59613.598203 & Gemini North & 0.99$\pm$0.03          & (1.799$\pm$0.013)e$-$15 & (2.134$\pm$0.013)e$-$15 & (2.290$\pm$0.017)e$-$15 & (1.481$\pm$0.055)e$-$15 & (1.962$\pm$0.069)e$-$15 & 1363$\pm$10 \\
2022 Feb  3 & 59613.619846 & IRTF         & 1.05$\pm$0.05          & (1.576$\pm$0.033)e$-$15 & (1.607$\pm$0.018)e$-$15 & (1.604$\pm$0.012)e$-$15 & (1.133$\pm$0.060)e$-$15 & (1.418$\pm$0.071)e$-$15 & 1409$\pm$11 \\
2022 Feb  6 & 59616.548924 & Gemini North & 0.94$^{+0.03}_{-0.04}$ & (1.727$\pm$0.036)e$-$15 & (2.106$\pm$0.013)e$-$15 & (2.290$\pm$0.013)e$-$15 & (1.399$\pm$0.057)e$-$15 & (1.868$\pm$0.073)e$-$15 & 1351$\pm$12 \\
2022 Feb  8 & 59618.606021 & IRTF         & 0.79$\pm$0.03          & (1.946$\pm$0.030)e$-$15 & (2.057$\pm$0.021)e$-$15 & (2.137$\pm$0.015)e$-$15 & (1.110$\pm$0.046)e$-$15 & (1.444$\pm$0.055)e$-$15 & 1391$\pm$11 \\
2022 Feb 13 & 59623.504220 & Gemini North & 1.26$\pm$0.05          & (1.491$\pm$0.015)e$-$15 & (1.679$\pm$0.016)e$-$15 & (1.728$\pm$0.012)e$-$15 & (1.425$\pm$0.065)e$-$15 & (1.848$\pm$0.080)e$-$15 & 1382$\pm$ 9 \\
2022 Feb 14 & 59624.477072 & Gemini North & 1.33$\pm$0.06          & (1.436$\pm$0.022)e$-$15 & (1.611$\pm$0.013)e$-$15 & (1.666$\pm$0.011)e$-$15 & (1.447$\pm$0.069)e$-$15 & (1.877$\pm$0.086)e$-$15 & 1378$\pm$10 \\
2022 Feb 20 & 59630.576922 & Gemini North & 0.91$\pm$0.04          & (1.952$\pm$0.021)e$-$15 & (2.234$\pm$0.021)e$-$15 & (2.438$\pm$0.011)e$-$15 & (1.403$\pm$0.061)e$-$15 & (1.916$\pm$0.081)e$-$15 & 1346$\pm$ 7 \\
2022 Feb 22 & 59632.610678 & IRTF         & 0.65$^{+0.12}_{-0.15}$ & (2.401$\pm$0.035)e$-$15 & (2.532$\pm$0.026)e$-$15 & (2.707$\pm$0.018)e$-$15 & (1.131$\pm$0.262)e$-$15 & (1.518$\pm$0.351)e$-$15 & 1359$\pm$ 9 \\
2022 Feb 26 & 59636.515495 & Gemini North & 0.89$\pm$0.04          & (1.969$\pm$0.025)e$-$15 & (2.240$\pm$0.019)e$-$15 & (2.378$\pm$0.017)e$-$15 & (1.377$\pm$0.064)e$-$15 & (1.827$\pm$0.082)e$-$15 & 1388$\pm$ 1 \\
2022 Mar  9 & 59647.596393 & IRTF         & 0.95$^{+0.05}_{-0.06}$ & (1.843$\pm$0.049)e$-$15 & (1.946$\pm$0.026)e$-$15 & (2.071$\pm$0.013)e$-$15 & (1.271$\pm$0.083)e$-$15 & (1.691$\pm$0.104)e$-$15 & 1366$\pm$12 \\
2022 Mar 10 & 59648.456443 & Gemini North & 1.14$^{+0.04}_{-0.05}$ & (1.697$\pm$0.012)e$-$15 & (1.810$\pm$0.012)e$-$15 & (1.901$\pm$0.013)e$-$15 & (1.364$\pm$0.058)e$-$15 & (1.837$\pm$0.076)e$-$15 & 1355$\pm$ 8 \\
2022 Mar 17 & 59655.428988 & Gemini North & 1.13$\pm$0.04          & (1.709$\pm$0.011)e$-$15 & (1.850$\pm$0.010)e$-$15 & (1.979$\pm$0.016)e$-$15 & (1.399$\pm$0.055)e$-$15 & (1.907$\pm$0.072)e$-$15 & 1347$\pm$ 8 \\
2022 Mar 17 & 59655.533108 & IRTF         & 0.76$\pm$0.03          & (2.365$\pm$0.033)e$-$15 & (2.234$\pm$0.021)e$-$15 & (2.277$\pm$0.016)e$-$15 & (1.072$\pm$0.050)e$-$15 & (1.428$\pm$0.061)e$-$15 & 1360$\pm$10 \\
2022 Mar 24 & 59662.439684 & IRTF         & 0.87$^{+0.04}_{-0.05}$ & (2.192$\pm$0.041)e$-$15 & (2.038$\pm$0.028)e$-$15 & (2.044$\pm$0.014)e$-$15 & (1.119$\pm$0.068)e$-$15 & (1.463$\pm$0.080)e$-$15 & 1381$\pm$13 \\
2022 Mar 24 & 59662.455606 & Gemini North & 0.98$\pm$0.04          & (2.105$\pm$0.018)e$-$15 & (2.193$\pm$0.014)e$-$15 & (2.330$\pm$0.016)e$-$15 & (1.422$\pm$0.058)e$-$15 & (1.936$\pm$0.077)e$-$15 & 1362$\pm$11 \\
2022 Apr  1 & 59670.509625 & IRTF         & 0.79$\pm$0.03          & (2.434$\pm$0.038)e$-$15 & (2.221$\pm$0.018)e$-$15 & (2.224$\pm$0.016)e$-$15 & (1.068$\pm$0.048)e$-$15 & (1.428$\pm$0.059)e$-$15 & 1358$\pm$ 8 \\
2022 Apr  4 & 59673.081557 & Gemini North & 1.45$\pm$0.06          & (1.466$\pm$0.016)e$-$15 & (1.486$\pm$0.012)e$-$15 & (1.559$\pm$0.011)e$-$15 & (1.391$\pm$0.062)e$-$15 & (1.895$\pm$0.081)e$-$15 & 1353$\pm$ 8 \\
2022 Apr 11 & 59680.512115 & Gemini North & 1.54$\pm$0.07          & (1.220$\pm$0.011)e$-$15 & (1.253$\pm$0.010)e$-$15 & (1.306$\pm$0.013)e$-$15 & (1.260$\pm$0.059)e$-$15 & (1.687$\pm$0.078)e$-$15 & 1371$\pm$12 \\
2022 Apr 13 & 59682.570993 & IRTF         & 0.75$\pm$0.03          & (2.262$\pm$0.039)e$-$15 & (2.112$\pm$0.024)e$-$15 & (2.156$\pm$0.018)e$-$15 & (9.805$\pm$0.457)e$-$16 & (1.325$\pm$0.056)e$-$15 & 1349$\pm$ 9 \\
2022 Apr 19 & 59688.301957 & Gemini North & 0.71$\pm$0.03          & (2.757$\pm$0.016)e$-$15 & (3.140$\pm$0.021)e$-$15 & (3.477$\pm$0.048)e$-$15 & (1.531$\pm$0.067)e$-$15 & (2.138$\pm$0.096)e$-$15 & 1347$\pm$ 4 \\
2022 Apr 20 & 59689.564583 & IRTF         & 0.69$\pm$0.03          & (2.438$\pm$0.028)e$-$15 & (2.391$\pm$0.031)e$-$15 & (2.527$\pm$0.022)e$-$15 & (1.058$\pm$0.057)e$-$15 & (1.466$\pm$0.071)e$-$15 & 1336$\pm$ 7 \\
2022 Apr 24 & 59693.463659 & Gemini North & 1.03$\pm$0.05          & (1.812$\pm$0.014)e$-$15 & (2.038$\pm$0.013)e$-$15 & (2.162$\pm$0.024)e$-$15 & (1.425$\pm$0.075)e$-$15 & (1.906$\pm$0.099)e$-$15 & 1359$\pm$ 5 \\
2022 Apr 26 & 59694.800184 & Gemini North & 0.56$\pm$0.02          & (2.939$\pm$0.012)e$-$15 & (3.639$\pm$0.029)e$-$15 & (4.245$\pm$0.033)e$-$15 & (1.468$\pm$0.055)e$-$15 & (2.111$\pm$0.076)e$-$15 & 1323$\pm$ 9 \\
2022 Apr 29 & 59698.546598 & IRTF         & 0.39$\pm$0.02          & (4.340$\pm$0.075)e$-$15 & (4.345$\pm$0.053)e$-$15 & (4.490$\pm$0.035)e$-$15 & (1.142$\pm$0.062)e$-$15 & (1.491$\pm$0.075)e$-$15 & 1386$\pm$14 \\
2022 May 11 & 59710.488282 & IRTF         & 0.73$^{+0.03}_{-0.04}$ & (2.519$\pm$0.044)e$-$15 & (2.496$\pm$0.039)e$-$15 & (2.538$\pm$0.019)e$-$15 & (1.172$\pm$0.064)e$-$15 & (1.540$\pm$0.076)e$-$15 & 1373$\pm$11 \\
2022 May 17 & 59716.468333 & IRTF         & 0.68$\pm$0.03          & (2.646$\pm$0.039)e$-$15 & (2.477$\pm$0.026)e$-$15 & (2.413$\pm$0.018)e$-$15 & (1.084$\pm$0.054)e$-$15 & (1.361$\pm$0.063)e$-$15 & 1409$\pm$10 \\
2022 May 24 & 59724.373918 & IRTF         & 0.96$\pm$0.03          & (1.957$\pm$0.019)e$-$15 & (1.868$\pm$0.018)e$-$15 & (1.893$\pm$0.012)e$-$15 & (1.142$\pm$0.045)e$-$15 & (1.505$\pm$0.052)e$-$15 & 1372$\pm$ 8 \\
2022 Jun  1 & 59731.429955 & IRTF         & 0.89$\pm$0.06          & (2.142$\pm$0.033)e$-$15 & (2.122$\pm$0.023)e$-$15 & (2.137$\pm$0.022)e$-$15 & (1.234$\pm$0.088)e$-$15 & (1.584$\pm$0.109)e$-$15 & 1393$\pm$ 7 \\
2022 Jun  8 & 59739.263501 & IRTF         & 0.80$\pm$0.03          & (2.213$\pm$0.031)e$-$15 & (2.180$\pm$0.025)e$-$15 & (2.128$\pm$0.018)e$-$15 & (1.122$\pm$0.051)e$-$15 & (1.406$\pm$0.059)e$-$15 & 1414$\pm$ 9 \\
2022 Jun 22 & 59752.234215 & IRTF         & 0.54$\pm$0.02          & (3.269$\pm$0.045)e$-$15 & (3.464$\pm$0.028)e$-$15 & (3.634$\pm$0.021)e$-$15 & (1.290$\pm$0.051)e$-$15 & (1.696$\pm$0.060)e$-$15 & 1374$\pm$ 7 \\
2022 Jul  5 & 59765.346877 & Gemini North & 1.07$^{+0.05}_{-0.06}$ & (1.878$\pm$0.015)e$-$15 & (2.085$\pm$0.024)e$-$15 & (2.142$\pm$0.013)e$-$15 & (1.520$\pm$0.082)e$-$15 & (1.947$\pm$0.102)e$-$15 & 1395$\pm$11 \\
2022 Jul 10 & 59770.254368 & Gemini North & 1.01$\pm$0.03          & (2.057$\pm$0.015)e$-$15 & (2.301$\pm$0.012)e$-$15 & (2.421$\pm$0.026)e$-$15 & (1.590$\pm$0.054)e$-$15 & (2.100$\pm$0.074)e$-$15 & 1379$\pm$ 4 \\
2022 Jul 17 & 59777.292436 & Gemini North & 0.73$\pm$0.06          & (2.968$\pm$0.031)e$-$15 & (3.259$\pm$0.041)e$-$15 & (3.422$\pm$0.038)e$-$15 & (1.708$\pm$0.155)e$-$15 & (2.189$\pm$0.195)e$-$15 & 1385$\pm$10 \\
2022 Jul 25 & 59785.249461 & Gemini North & 1.05$\pm$0.04          & (2.042$\pm$0.010)e$-$15 & (2.268$\pm$0.015)e$-$15 & (2.332$\pm$0.012)e$-$15 & (1.608$\pm$0.068)e$-$15 & (2.072$\pm$0.086)e$-$15 & 1383$\pm$ 6 \\
2022 Aug  2 & 59793.249073 & Gemini North & 1.06$\pm$0.04          & (1.940$\pm$0.013)e$-$15 & (2.250$\pm$0.011)e$-$15 & (2.351$\pm$0.009)e$-$15 & (1.649$\pm$0.066)e$-$15 & (2.147$\pm$0.083)e$-$15 & 1378$\pm$ 5 \\
\enddata

\tablecomments{The columns are: (1) Universal Time (UT) date of observation; (2) Modified Julian Date; (3) telescope; (4) multiplicative photometric correction factor determined using the narrow emission line~\SIII~$\lambda~9531$ within the \prepspec~routine; uncorrected near-IR spectral fluxes in the rest-frame wavelength regions of (5) $\lambda = 9730-9790$~\AA, (6) $\lambda = 1.50-1.55~\mu$m, and (7) $\lambda = 2.05-2.10~\mu$m; corrected and decomposed near-IR spectral fluxes in the rest-frame wavelength regions of (8) $\lambda = 1.50-1.55~\mu$m and (9) $\lambda = 2.05-2.10~\mu$m, corresponding to the hot dust component, and (10) dust temperature assuming a blackbody emissivity. We note that the values listed in columns (8) and (9) include the large-scale, constant hot dust component identified for the first time in this work.}

\end{deluxetable*}
\end{longrotatetable}

\startlongtable
\begin{longrotatetable}
\begin{deluxetable*}{lc|ccc|ccc|ccc}
\tabletypesize{\scriptsize}
\tablecolumns{11}
\decimalcolnumbers
\tablecaption{\label{wirc} 
Palomar/WIRC near-IR photometry}
\tablehead{
\colhead{Observation} & \colhead{MJD} & \colhead{$J_{\rm ap}$} & \colhead{$J_{\rm PSF}$} & \colhead{PSF} & \colhead{$H_{\rm ap}$} & \colhead{$H_{\rm PSF}$} & \colhead{PSF} & \colhead{$K_{\rm ap}$} & \colhead{$K_{\rm PSF}$} & \colhead{PSF} \\
\colhead{Date} && \colhead{(erg/s/cm$^{-2}$/\AA)} & \colhead{(erg/s/cm$^{-2}$/\AA)} & \colhead{(arcsec)} & \colhead{(erg/s/cm$^{-2}$/\AA)} & \colhead{(erg/s/cm$^{-2}$/\AA)} & \colhead{(arcsec)} & \colhead{(erg/s/cm$^{-2}$/\AA)} & \colhead{(erg/s/cm$^{-2}$/\AA)} & \colhead{(arcsec)}
}
\startdata
2021 Jan 6  & 59220.063022 & (1.91$\pm$0.07)e$-$15 & (2.18$\pm$0.09)e$-$15 & 1.3 & (1.80$\pm$0.09)e$-$15 & (1.86$\pm$0.09)e$-$15 & 1.2 & (2.29$\pm$0.16)e$-$15 & (2.33$\pm$0.14)e$-$15 & 0.9 \\
2021 Feb 3  & 59248.929546 & (2.25$\pm$0.09)e$-$15 & (1.41$\pm$0.06)e$-$15 & 1.0 & (1.88$\pm$0.09)e$-$15 & (1.95$\pm$0.10)e$-$15 & 1.0 & (2.62$\pm$0.15)e$-$15 & (1.92$\pm$0.12)e$-$15 & 1.0 \\
2021 Mar 6  & 59279.848796 & (2.31$\pm$0.09)e$-$15 & (2.20$\pm$0.09)e$-$15 & 0.9 & (1.89$\pm$0.09)e$-$15 & (1.98$\pm$0.10)e$-$15 & 1.0 & (2.62$\pm$0.15)e$-$15 & (2.50$\pm$0.15)e$-$15 & 0.9 \\
2021 May 28 & 59362.000139 & (1.95$\pm$0.09)e$-$15 & (2.13$\pm$0.09)e$-$15 & 1.1 & (2.05$\pm$0.11)e$-$15 & (1.94$\pm$0.10)e$-$15 & 1.1 & (2.65$\pm$0.16)e$-$15 & (2.15$\pm$0.13)e$-$15 & 1.0 \\
2021 Jun 26 & 59391.759444 & (2.02$\pm$0.08)e$-$15 & (2.13$\pm$0.09)e$-$15 & 0.9 & (2.13$\pm$0.11)e$-$15 & (1.97$\pm$0.10)e$-$15 & 0.9 & (2.76$\pm$0.18)e$-$15 & (2.26$\pm$0.17)e$-$15 & 0.7 \\
2021 Aug 9  & 59435.500000 & (1.75$\pm$0.07)e$-$15 & (1.85$\pm$0.07)e$-$15 & 0.8 & (1.79$\pm$0.09)e$-$15 & (1.75$\pm$0.09)e$-$15 & 1.0 & (2.54$\pm$0.12)e$-$15 & (1.88$\pm$0.11)e$-$15 & 1.0 \\
2021 Sep 4  & 59461.713522 & (1.98$\pm$0.08)e$-$15 & (2.13$\pm$0.09)e$-$15 & 1.3 & (2.05$\pm$0.10)e$-$15 & -                     & 1.4   & (2.91$\pm$0.17)e$-$15 & (1.40$\pm$0.08)e$-$15 & 1.3 \\
2022 Feb 9  & 59619.500000 & (1.84$\pm$0.07)e$-$15 & (2.02$\pm$0.08)e$-$15 & 1.3 & (1.86$\pm$0.09)e$-$15 & -                     & 1.3   & (2.45$\pm$0.15)e$-$15 & (2.06$\pm$0.12)e$-$15 & 1.2 \\
2022 Apr 8  & 59677.500000 & (2.24$\pm$0.09)e$-$15 & (2.24$\pm$0.09)e$-$15 & 1.2 & -                     & -                     & -   & -                     & -                     & -   \\
2022 May 14 & 59713.692869 & (2.59$\pm$0.10)e$-$15$^\dagger$ & (2.45$\pm$0.10)e$-$15 & 3.0 & (2.23$\pm$0.11)e$-$15$^\dagger$ & -                     & 3.0   & (3.03$\pm$0.18)e$-$15$^\dagger$ & -                     & 3.0   \\
2022 May 31 & 59730.865676 & (2.13$\pm$0.18)e$-$15 & (2.13$\pm$0.09)e$-$15 & 0.7 & (1.94$\pm$0.08)e$-$15 & (1.94$\pm$0.10)e$-$15 & 0.6 & (2.36$\pm$0.11)e$-$15 & (2.36$\pm$0.14)e$-$15 & 0.6 \\
\enddata

\tablecomments{The columns are: (1) Universal Time (UT) date of observation; (2) Modified Julian Date; for the $J$ band (3) aperture photometry flux, and (4) PSF fit flux and (5) Point Spread Function (PSF) FWHM for aperture photometry; for the $H$ band (6) aperture photometry flux and (7) PSF fit flux and (8) PSF FWHM for aperture photometry; and for the $K_s$ band (9) aperture photometry flux and (10) PSF fit flux and (11) PSF FWHM for aperture photometry.
\\ $^\dagger$The seeing on this night was very bad and so a wider 10 pixel radius was used for the aperture photometry}

\end{deluxetable*}
